UVTomo-GAN: An adversarial learning based approach for unknown view X-ray tomographic reconstruction

Tomographic reconstruction recovers an unknown image given its projections from different angles. State-of-the-art methods addressing this problem assume the angles associated with the projections are known a-priori. Given this knowledge, the reconstruction process is straightforward as it can be formulated as a convex problem. Here, we tackle a more challenging setting: 1) the projection angles are unknown, 2) they are drawn from an unknown probability distribution. In this set-up our goal is to recover the image and the projection angle distribution using an unsupervised adversarial learning approach. For this purpose, we formulate the problem as a distribution matching between the real projection lines and the generated ones from the estimated image and projection distribution. This is then solved by reaching the equilibrium in a min-max game between a generator and a discriminator. Our novel contribution is to recover the unknown projection distribution and the image simultaneously using adversarial learning. To accommodate this, we use Gumbel-softmax approximation of samples from categorical distribution to approximate the generator's loss as a function of the unknown image and the projection distribution. Our approach can be generalized to different inverse problems. Our simulation results reveal the ability of our method in successfully recovering the image and the projection distribution in various settings.

==> figures/viz_imgs.tex <==
% \pgfplotsset{colormap name=viridis}
% \begin{figure*}[h]
% \begin{tikzpicture}
% \begin{groupplot}[group style={group size= 6 by 4, horizontal sep=0.1cm, vertical sep=0.3cm},
% 		legend pos= north east]
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=GT,
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=Phantom-no noise]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_gt_nonoise.png};

% \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=TV-Reg., ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!38.5 \, \textrm{dB}$, $\textrm{CC}\!=\!1$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_tv_nonoise.png};

% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=Known $p$,
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!49.9 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_known_nonoise.png};
    
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=Unknown $p$,
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}=33.1 \, \textrm{dB}$, $\textrm{CC}=1.$}}]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_unknown_nonoise.png};
    
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=Fixed $p$ \zz{$p$ assumed to be uniform},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}=18.61 \, \textrm{dB}$, $\textrm{CC}=0.88$}}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_fixed_nonoise.png};
    
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=EM-good init, ticks=none, xlabel={{\tiny $\textrm{PSNR}=16.87 \, \textrm{dB}$, $\textrm{CC}=0.82$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_em_nonoise.png};
    

%     %---------------------------------------------------------
%     % body clean image
%     \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=Body-no noisem=]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_gt_sigma0.png};
    
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               ticks=none, xlabel={{\tiny $\textrm{PSNR}=37.4 \, \textrm{dB}$, $\textrm{CC}=1.$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_tv_sigma0.png};

% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}=32.3 \, \textrm{dB}$, $\textrm{CC}=1.$}}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_known_sigma0.png};
    
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}=27.9 \, \textrm{dB}$, $\textrm{CC}=1.$}}]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_unknown_sigma0.png};
    
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}=17.0 \, \textrm{dB}$, $\textrm{CC}=0.94$}}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_fixed_sigma0.png};
    
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               ticks=none, xlabel={{\tiny $\textrm{PSNR}=16.89 \, \textrm{dB}$, $\textrm{CC}=0.94$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_em_sigma0.png};
    
%     %---------------------------------------------------------
%     % phantom noise image
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               ylabel=Phantom-SNR 1,
%               title style={yshift=-1.5ex,}, ticks=none]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_gt_nonoise.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=34.1 \, \textrm{dB}$, $\textrm{CC}=1.$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_tv_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=20.2 \, \textrm{dB}$, $\textrm{CC}=0.92$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_known_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=18.8 \, \textrm{dB}$, $\textrm{CC}=0.88$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_unknown_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=18.4 \, \textrm{dB}$, $\textrm{CC}=0.87$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_fixed_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=19.84 \, \textrm{dB}$, $\textrm{CC}=0.91$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_em_snr1.png};
%     %---------------------------------------------------------
%     % body noise image
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               ylabel=Body-SNR 1,
%               title style={yshift=-1.5ex,}, ticks=none]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_gt_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=25.43 \, \textrm{dB}$, $\textrm{CC}=0.99$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_tv_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=22 \, \textrm{dB}$, $\textrm{CC}=0.98$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_known_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=21.67 \, \textrm{dB}$, $\textrm{CC}=0.98$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_unknown_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=16.42 \, \textrm{dB}$, $\textrm{CC}=0.93$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_fixed_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4.3cm,width=4.3cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}=22.45 \, \textrm{dB}$, $\textrm{CC}=0.98$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_em_snr1.png};
%     %---------------------------------------------------------
%     % % skull images, no noise
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none, ylabel=Skull-no noise]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_gt_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_known_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_fixed_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_unknown_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_fpb_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_fpb_nonoise.png};
    
%   \end{groupplot}
% \end{tikzpicture}
% \vspace{-10pt}
% \caption{Visual comparison of CT-GAN with different baselines. The desciption of the columns: 1) ground truth image (GT), 2) TV-reqularized reconstruction with known projection angles, 3) UVTomo-GAN with known $p$, 4) UVTomo-GAN with unknown $p$, 5)UVTomo-GAN with unknown $p$ but assumed to be a uniform distribution, 6) EM. The PSNR and CC, comparing the reconstructed images and the GT are also provided underneath each image. The first two rows correspond to no noise experiments while for the last two rows $\textrm{SNR}=1$.}
% \vspace{-15pt}
% \label{fig:viz_results}
% \end{figure*}


% containing the first baseline results, the version uploaded as the first ISBI draft for review
% \pgfplotsset{colormap name=viridis}
% \begin{figure*}[h]
% \begin{tikzpicture}
% \begin{groupplot}[group style={group size= 7 by 4, horizontal sep=0.1cm, vertical sep=0.3cm},
% 		legend pos= north east]
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=\footnotesize{GT},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Phantom-no noise}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_gt_nonoise.png};

% \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=\footnotesize{TV-Reg.}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!38.5 \, \textrm{dB}$, $\textrm{CC}\!=\!1$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_tv_nonoise.png};

% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=\footnotesize{Known $p$},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!49.9 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_known_nonoise.png};
    
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=\footnotesize{Unknown $p$},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!33.1 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_unknown_nonoise.png};
    
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=\footnotesize{Fix $p$ as unif.},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.61 \, \textrm{dB}$, $\textrm{CC}\!=\!0.88$}}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_fixed_nonoise.png};
    
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               title=\footnotesize{EM-good init.}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!16.87 \, \textrm{dB}$, $\textrm{CC}\!=\!0.82$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_em_nonoise.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!14.32 \, \textrm{dB}$, $\textrm{CC}\!=\!0.63$}}, title=\footnotesize{EM-random init.}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_em_bad_nonoise.png};

%     %---------------------------------------------------------
%     % body clean image
%     \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Lung-no noise}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_gt_sigma0.png};
    
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!37.4 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_tv_sigma0.png};

% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!32.3 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_known_sigma0.png};
    
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!27.9 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_unknown_sigma0.png};
    
% \nextgroupplot[view={0}{90},
%               xmin=0,
%               xmax=63,
%               ymin=0,
%               ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks,
% 	           ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               xticklabels={,,},
%               yticklabels={,,},
%               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!17.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.94$}}]
%     % \addplot3[surf] file {temp1.dat};
%     % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_fixed_sigma0.png};
    
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,},
%               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!16.89 \, \textrm{dB}$, $\textrm{CC}\!=\!0.84$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_em_sigma0.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!13.05 \, \textrm{dB}$, $\textrm{CC}\!=\!0.94$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_em_bad_nonoise.png};
    
%     %---------------------------------------------------------
%     % phantom noise image
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               ylabel=\footnotesize{Phantom-SNR 1},
%               title style={yshift=-1.5ex,}, ticks=none]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_gt_nonoise.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!34.1 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_tv_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!20.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.92$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_known_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.88$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_unknown_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.4 \, \textrm{dB}$, $\textrm{CC}\!=\!0.87$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_fixed_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!19.84 \, \textrm{dB}$, $\textrm{CC}\!=\!0.91$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_em_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!16.1 \, \textrm{dB}$, $\textrm{CC}\!=\!0.77$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_em_bad_noise.png};
%     %---------------------------------------------------------
%     % body noise image
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               ylabel=\footnotesize{Lung-SNR 1},
%               title style={yshift=-1.5ex,}, ticks=none]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_gt_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!25.43 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_tv_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!22 \, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_known_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!21.67 \, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_unknown_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!16.42 \, \textrm{dB}$, $\textrm{CC}\!=\!0.93$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_fixed_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!22.45 \, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_em_snr1.png};
%     \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%               height=4cm,width=4cm,
%               legend style={at={(0.45,0.98)},draw=none, fill=none},
%               xlabel near ticks, ylabel near ticks,
%               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!17.57 \, \textrm{dB}$, $\textrm{CC}\!=\!0.91$}}]
%     % \addplot3[surf] file {temp1.dat};
%     \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_em_bad_noise.png};
%     %---------------------------------------------------------
%     % % skull images, no noise
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none, ylabel=Skull-no noise]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_gt_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_known_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_fixed_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_unknown_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_fpb_nonoise.png};
    
%     % \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
%     %           height=4.3cm,width=4.3cm,
%     %           legend style={at={(0.45,0.98)},draw=none, fill=none},
%     %           xlabel near ticks, ylabel near ticks,
%     %           title style={yshift=-1.5ex,}, ticks=none]
%     % % \addplot3[surf] file {temp1.dat};
%     % \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/skull_fpb_nonoise.png};
    
%   \end{groupplot}
% \end{tikzpicture}
% \vspace{-25pt}
% \caption{\small{Visual comparison of UVTomo-GAN with different baselines. The description of the columns: 1) ground truth image (GT), 2) TV-reqularized reconstruction with known projection angles, 3) UVTomo-GAN with known $p$, 4) UVTomo-GAN with unknown $p$, 5) UVTomo-GAN with unknown $p$ but assumed to be a uniform distribution, 6) EM initialized with low-pass filtered GT image, 7) EM with random inialization. The PSNR and CC, comparing the reconstructed images and the GT are also provided underneath each image. The first two rows correspond to no noise experiments while for the last two rows $\textrm{SNR}\!=\!1$. Examples of projection lines for the noisy experiments are provided in Fig.~\ref{fig:proj_results}.}}
% \vspace{-15pt}
% \label{fig:viz_results}
% \end{figure*}



% containing the final baseline results
\pgfplotsset{colormap name=viridis}
\begin{figure*}[h]
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 7 by 4, horizontal sep=0.1cm, vertical sep=0.3cm},
		legend pos= north east]
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{GT},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Phantom-no noise}]
    % \addplot3[surf] file {temp1.dat};
    % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_gt_nonoise.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{TV-Reg.}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!38.5 \, \textrm{dB}$, $\textrm{CC}\!=\!1$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/phantom_tv_clean.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Known $p$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!49.5 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
    % \addplot3[surf] file {temp1.dat};
    % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_known_nonoise.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Unknown $p$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!33.1 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_unknown_nonoise.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Fix $p$ as unif.},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.84$}}]
    % \addplot3[surf] file {temp1.dat};
    % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_fixed_nonoise.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{EM-good init.}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.84$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/phantom_em_good_clean.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!15.56 \, \textrm{dB}$, $\textrm{CC}\!=\!0.63$}}, title=\footnotesize{EM-random init.}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/phantom_em_random_clean.png};

    %---------------------------------------------------------
    % body clean image
    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Lung-no noise}]
    % \addplot3[surf] file {temp1.dat};
    % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_gt_sigma0.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!37.9 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_tv_clean.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!32.3 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
    % \addplot3[surf] file {temp1.dat};
    % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_known_sigma0.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!27.9 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_unknown_sigma0.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.92$}}]
    % \addplot3[surf] file {temp1.dat};
    % \begin{axis}[enlargelimits=false, axis on top, axis equal image, width=6cm]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_fixed_clean.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!16.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.92$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_em_good_clean.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!14.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.81$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_em_random_clean.png};
    
    %---------------------------------------------------------
    % phantom noise image
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               ylabel=\footnotesize{Phantom-SNR 1},
               title style={yshift=-1.5ex,}, ticks=none]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_gt_nonoise.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!32.7 \, \textrm{dB}$, $\textrm{CC}\!=\!1.$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/phantom_tv_noisy.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!20.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_known_snr1.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.84$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_unknown_snr1.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.4 \, \textrm{dB}$, $\textrm{CC}\!=\!0.83$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/phantom_fixed_snr1.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!19.7 \, \textrm{dB}$, $\textrm{CC}\!=\!0.88$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/phantom_em_good_noisy.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!17.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.77$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/phantom_em_random_noisy.png};
    %---------------------------------------------------------
    % body noise image
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               ylabel=\footnotesize{Lung-SNR 1},
               title style={yshift=-1.5ex,}, ticks=none]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_gt_snr1.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!26.3 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_tv_noisy.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!22 \, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_known_snr1.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!21.67 \, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs/body_unknown_snr1.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!16.4 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_fixed_noisy.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!22.5 \, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_em_good_noisy.png};
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               height=4cm,width=4cm,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.3 \, \textrm{dB}$, $\textrm{CC}\!=\!0.93$}}]
    % \addplot3[surf] file {temp1.dat};
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_em_random_noisy.png};
    
  \end{groupplot}
\end{tikzpicture}
\vspace{-25pt}
\caption{\small{Visual comparison of UVTomo-GAN with different baselines. The description of the columns: 1) ground truth image (GT), 2) TV-reqularized reconstruction with known projection angles, 3) UVTomo-GAN with known $p$, 4) UVTomo-GAN with unknown $p$, 5) UVTomo-GAN with unknown $p$ but assumed to be a Uniform distribution, 6) EM initialized with low-pass filtered GT image, 7) EM with random initialization. The PSNR and CC, comparing the reconstructed images and the GT are provided underneath each image. The first two rows correspond to no noise experiments while for the last two rows $\textrm{SNR}\!=\!1$. Examples of projection lines for the noisy experiments are provided in Fig.~\ref{fig:proj_results}.}}
\vspace{-15pt}
\label{fig:viz_results}
\end{figure*}
